Generalized Theta Series of a Lattice

Mimicking the idea of the generalized Hamming weight of linear codes, we introduce a new lattice invariant, the generalized theta series. Applications range from identifying stable lattices to the lattice isomorphism problem. Moreover, we provide counterexamples for the secrecy gain conjecture on isodual lattices, which claims that the ratio of the theta series of an isodual (and more generally, formally unimodular) lattice by the theta series of the integer lattice $\mathbb{Z}^n$ is minimized at a (unique) symmetry point.

==> figs/bad_secrecy_gain_bordered_double_circulant_n6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=8.00cm,
height=5.00cm,
tick align=outside,
tick pos=left,
%% at={(1.011in,0.642in)},
%% scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (dB)},
ymin=1,
ymax=1.003,
ytick={1.0, 1.001, 1.002, 1.003},        % Manual y-tick positions
yticklabels={1.0, 1.001, 1.002, 1.003},   % Custom y-tick labels
y tick label style={font=\scriptsize, xshift=5pt},  % or \footnotesize, \scriptsize, etc.
ylabel style={font=\color{white!15!black}, yshift=-0.10cm},
ylabel={Theta series ratio},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.434,1.00)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=*, mark size=1pt, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-5	1.00000033482678\\
-4.9	1.00000048799349\\
-4.8	1.00000070422967\\
-4.7	1.00000100646516\\
-4.6	1.00000142476281\\
-4.5	1.00000199810633\\
-4.4	1.00000277649682\\
-4.3	1.00000382336924\\
-4.2	1.00000521832628\\
-4.1	1.00000706016956\\
-4	1.00000947018473\\
-3.9	1.00001259561\\
-3.8	1.0000166131854\\
-3.7	1.00002173264459\\
-3.6	1.00002819997305\\
-3.5	1.00003630021735\\
-3.4	1.0000463595931\\
-3.3	1.00005874660593\\
-3.2	1.00007387187433\\
-3.1	1.00009218632872\\
-3	1.00011417746159\\
-2.9	1.00014036332274\\
-2.8	1.00017128399494\\
-2.7	1.00020749035108\\
-2.6	1.0002495299868\\
-2.5	1.00029793034136\\
-2.4	1.00035317916414\\
-2.3	1.00041570264968\\
-2.2	1.00048584174529\\
-2.1	1.00056382732317\\
-2	1.00064975509347\\
-1.9	1.00074356130211\\
-1.8	1.00084500039502\\
-1.7	1.00095362592308\\
-1.6	1.00106877599623\\
-1.5	1.00118956455917\\
-1.4	1.00131487964509\\
-1.3	1.00144338956514\\
-1.2	1.00157355770876\\
-1.1	1.00170366627355\\
-1	1.00183184882441\\
-0.899999999999999	1.00195613112337\\
-0.8	1.00207447919742\\
-0.7	1.00218485315366\\
-0.6	1.00228526484033\\
-0.5	1.00237383712044\\
-0.399999999999999	1.00244886230032\\
-0.3	1.00250885716098\\
-0.199999999999999	1.00255261208955\\
-0.0999999999999996	1.00257923200573\\
0	1.00258816711777\\
0.0999999999999996	1.00257923200573\\
0.199999999999999	1.00255261208955\\
0.3	1.00250885716098\\
0.399999999999999	1.00244886230032\\
0.5	1.00237383712044\\
0.6	1.00228526484033\\
0.7	1.00218485315366\\
0.8	1.00207447919742\\
0.899999999999999	1.00195613112337\\
1	1.00183184882441\\
1.1	1.00170366627355\\
1.2	1.00157355770876\\
1.3	1.00144338956514\\
1.4	1.00131487964509\\
1.5	1.00118956455917\\
1.6	1.00106877599624\\
1.7	1.00095362592308\\
1.8	1.00084500039502\\
1.9	1.00074356130211\\
2	1.00064975509347\\
2.1	1.00056382732317\\
2.2	1.00048584174529\\
2.3	1.00041570264968\\
2.4	1.00035317916414\\
2.5	1.00029793034136\\
2.6	1.0002495299868\\
2.7	1.00020749035108\\
2.8	1.00017128399494\\
2.9	1.00014036332274\\
3	1.00011417746159\\
3.1	1.00009218632872\\
3.2	1.00007387187433\\
3.3	1.00005874660593\\
3.4	1.0000463595931\\
3.5	1.00003630021735\\
3.6	1.00002819997305\\
3.7	1.00002173264459\\
3.8	1.0000166131854\\
3.9	1.00001259561\\
4	1.00000947018473\\
4.1	1.00000706016956\\
4.2	1.00000521832628\\
4.3	1.00000382336924\\
4.4	1.00000277649682\\
4.5	1.00000199810633\\
4.6	1.00000142476281\\
4.7	1.00000100646516\\
4.8	1.00000070422967\\
4.9	1.00000048799349\\
5	1.00000033482678\\
};
\addlegendentry{$\Delta_{\ConstrAq[4]{\code{C}_3}}(\tau)$}

\end{axis}
\end{tikzpicture}%


==> figs/conj1_secrecy_gain_bordered_double_circulant_n6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[spy using outlines={circle, magnification=3.5, size=1.25cm, connect spies}]

\begin{axis}[%
width=8cm,
height=5.00cm,
tick align=outside,
tick pos=left,
%% at={(1.011in,0.642in)},
%% scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (dB)},
ymin=0.88,
ymax=1.02,
y tick label style={font=\footnotesize, xshift=5pt},  % or \footnotesize, \scriptsize, etc.
ylabel style={font=\color{white!15!black}, yshift=-0.10cm},
ylabel={Theta series ratio},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.435,0.178)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
% \addplot [color=mycolor1, mark=diamond*, mark size=0.5pt, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-5	1.00063226663784\\
-4.9	1.00071669207712\\
-4.8	1.00080691031914\\
-4.7	1.00090222395779\\
-4.6	1.00100166025053\\
-4.5	1.00110393981534\\
-4.4	1.00120744755188\\
-4.3	1.00131020695869\\
-4.2	1.00140985910285\\
-4.1	1.00150364755695\\
-4	1.00158841064613\\
-3.9	1.00166058233945\\
-3.8	1.00171620307064\\
-3.7	1.00175094167795\\
-3.6	1.0017601295091\\
-3.5	1.00173880754045\\
-3.4	1.00168178710965\\
-3.3	1.00158372455636\\
-3.2	1.00143920970827\\
-3.1	1.00124286774317\\
-3	1.00098947350732\\
-2.9	1.00067407688469\\
-2.8	1.00029213730184\\
-2.7	0.999839664933157\\
-2.6	0.999313365658214\\
-2.5	0.998710786336408\\
-2.4	0.998030456526683\\
-2.3	0.997272022415203\\
-2.2	0.996436368446748\\
-2.1	0.995525722010882\\
-2	0.994543736534832\\
-1.9	0.99349554850177\\
-1.8	0.992387804261462\\
-1.7	0.991228653039322\\
-1.6	0.990027703281356\\
-1.5	0.988795940388648\\
-1.4	0.987545604978272\\
-1.3	0.986290032029614\\
-1.2	0.985043452597468\\
-1.1	0.983820761148101\\
-1	0.982637252945922\\
-0.899999999999999	0.981508337225325\\
-0.8	0.980449233061133\\
-0.7	0.979474655839186\\
-0.6	0.978598502968484\\
-0.5	0.977833547918323\\
-0.399999999999999	0.97719115177154\\
-0.3	0.976681001235824\\
-0.199999999999999	0.976310881444696\\
-0.0999999999999996	0.976086490921881\\
0	0.976011304809553\\
0.0999999999999996	0.97608649092188\\
0.199999999999999	0.976310881444696\\
0.3	0.976681001235824\\
0.399999999999999	0.97719115177154\\
0.5	0.977833547918323\\
0.6	0.978598502968484\\
0.7	0.979474655839187\\
0.8	0.980449233061132\\
0.899999999999999	0.981508337225326\\
1	0.982637252945922\\
1.1	0.983820761148101\\
1.2	0.985043452597468\\
1.3	0.986290032029614\\
1.4	0.987545604978272\\
1.5	0.988795940388648\\
1.6	0.990027703281355\\
1.7	0.991228653039322\\
1.8	0.992387804261462\\
1.9	0.993495548501769\\
2	0.994543736534832\\
2.1	0.995525722010883\\
2.2	0.996436368446749\\
2.3	0.997272022415204\\
2.4	0.998030456526681\\
2.5	0.998710786336409\\
2.6	0.999313365658215\\
2.7	0.999839664933157\\
2.8	1.00029213730184\\
2.9	1.00067407688469\\
3	1.00098947350732\\
3.1	1.00124286774317\\
3.2	1.00143920970827\\
3.3	1.00158372455636\\
3.4	1.00168178710965\\
3.5	1.00173880754044\\
3.6	1.0017601295091\\
3.7	1.00175094167795\\
3.8	1.00171620307064\\
3.9	1.00166058233945\\
4	1.00158841064613\\
4.1	1.00150364755695\\
4.2	1.00140985910285\\
4.3	1.00131020695869\\
4.4	1.00120744755188\\
4.5	1.00110393981534\\
4.6	1.00100166025053\\
4.7	1.00090222395779\\
4.8	1.00080691031914\\
4.9	1.00071669207712\\
5	1.00063226663784\\
};
\addlegendentry{$\Delta_{\ConstrAq[4]{\code{C}_4}}(\tau)$}

% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% -5	0.999744291454855\\
% -4.9	0.999682185093017\\
% -4.8	0.999607201355365\\
% -4.7	0.999517191205839\\
% -4.6	0.999409756663128\\
% -4.5	0.999282242932373\\
% -4.4	0.999131734508446\\
% -4.3	0.998955056083093\\
% -4.2	0.998748779104343\\
% -4.1	0.998509234830061\\
% -4	0.998232534684827\\
% -3.9	0.997914598666861\\
% -3.8	0.997551192456641\\
% -3.7	0.997137973748496\\
% -3.6	0.996670548159232\\
% -3.5	0.996144534862814\\
% -3.4	0.995555641857895\\
% -3.3	0.994899750497213\\
% -3.2	0.994173008598287\\
% -3.1	0.993371931118492\\
% -3	0.992493507022116\\
% -2.9	0.991535310601529\\
% -2.8	0.990495615150776\\
% -2.7	0.989373506541024\\
% -2.6	0.98816899392848\\
% -2.5	0.986883114552864\\
% -2.4	0.985518029375351\\
% -2.3	0.984077106175856\\
% -2.2	0.982564986696625\\
% -2.1	0.98098763449624\\
% -2	0.979352360376373\\
% -1.9	0.977667822569891\\
% -1.8	0.975943999335212\\
% -1.7	0.974192132184508\\
% -1.6	0.972424638672442\\
% -1.5	0.970654994471284\\
% -1.4	0.968897585334943\\
% -1.3	0.967167530480431\\
% -1.2	0.965480479857822\\
% -1.1	0.963852388702913\\
% -1	0.962299273633077\\
% -0.899999999999999	0.960836955318918\\
% -0.8	0.959480793407697\\
% -0.7	0.958245419858048\\
% -0.6	0.957144477144499\\
% -0.5	0.956190367886839\\
% -0.399999999999999	0.955394022343636\\
% -0.3	0.954764689880194\\
% -0.199999999999999	0.954309759986207\\
% -0.0999999999999996	0.954034617693408\\
% 0	0.953942537351658\\
% 0.0999999999999996	0.954034617693408\\
% 0.199999999999999	0.954309759986207\\
% 0.3	0.954764689880193\\
% 0.399999999999999	0.955394022343636\\
% 0.5	0.956190367886839\\
% 0.6	0.957144477144499\\
% 0.7	0.958245419858048\\
% 0.8	0.959480793407697\\
% 0.899999999999999	0.960836955318918\\
% 1	0.962299273633077\\
% 1.1	0.963852388702914\\
% 1.2	0.965480479857821\\
% 1.3	0.967167530480431\\
% 1.4	0.968897585334943\\
% 1.5	0.970654994471284\\
% 1.6	0.972424638672441\\
% 1.7	0.974192132184509\\
% 1.8	0.975943999335211\\
% 1.9	0.97766782256989\\
% 2	0.979352360376373\\
% 2.1	0.980987634496243\\
% 2.2	0.982564986696627\\
% 2.3	0.984077106175858\\
% 2.4	0.985518029375348\\
% 2.5	0.986883114552867\\
% 2.6	0.988168993928482\\
% 2.7	0.989373506541024\\
% 2.8	0.990495615150776\\
% 2.9	0.99153531060153\\
% 3	0.992493507022117\\
% 3.1	0.993371931118493\\
% 3.2	0.994173008598284\\
% 3.3	0.994899750497213\\
% 3.4	0.995555641857893\\
% 3.5	0.99614453486281\\
% 3.6	0.996670548159229\\
% 3.7	0.997137973748497\\
% 3.8	0.997551192456638\\
% 3.9	0.997914598666857\\
% 4	0.998232534684825\\
% 4.1	0.998509234830066\\
% 4.2	0.998748779104343\\
% 4.3	0.998955056083089\\
% 4.4	0.999131734508449\\
% 4.5	0.999282242932375\\
% 4.6	0.999409756663124\\
% 4.7	0.999517191205844\\
% 4.8	0.999607201355361\\
% 4.9	0.999682185093016\\
% 5	0.999744291454862\\
% };
% \addlegendentry{data2}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% -5	0.99974204391346\\
% -4.9	0.999679067189055\\
% -4.8	0.99960291177004\\
% -4.7	0.999511337481936\\
% -4.6	0.999401832051888\\
% -4.5	0.999271598693771\\
% -4.4	0.999117547140059\\
% -4.3	0.99893628899082\\
% -4.2	0.998724138300181\\
% -4.1	0.998477118354466\\
% -4	0.998190975610188\\
% -3.9	0.997861201750007\\
% -3.8	0.997483064776396\\
% -3.7	0.997051649991757\\
% -3.6	0.996561911605879\\
% -3.5	0.996008735562894\\
% -3.4	0.995387013986811\\
% -3.3	0.994691731404388\\
% -3.2	0.993918062615001\\
% -3.1	0.993061481738773\\
% -3	0.992117881588388\\
% -2.9	0.99108370208034\\
% -2.8	0.989956065934742\\
% -2.7	0.988732919418749\\
% -2.6	0.987413175380619\\
% -2.5	0.985996855316164\\
% -2.4	0.984485226727649\\
% -2.3	0.982880931601085\\
% -2.2	0.981188101468493\\
% -2.1	0.979412454266441\\
% -2	0.977561368080895\\
% -1.9	0.975643926910879\\
% -1.8	0.973670933816142\\
% -1.7	0.971654887259007\\
% -1.6	0.969609917122239\\
% -1.5	0.967551677788075\\
% -1.4	0.965497196791386\\
% -1.3	0.96346467889167\\
% -1.2	0.961473266908759\\
% -1.1	0.959542762285682\\
% -1	0.95769331001495\\
% -0.899999999999999	0.955945054215879\\
% -0.8	0.95431777219679\\
% -0.7	0.95283049618926\\
% -0.6	0.951501133016911\\
% -0.5	0.950346092680423\\
% -0.399999999999999	0.949379937140565\\
% -0.3	0.94861506041773\\
% -0.199999999999999	0.948061410480416\\
% -0.0999999999999996	0.947726262274074\\
% 0	0.947614049681878\\
% 0.0999999999999996	0.947726262274073\\
% 0.199999999999999	0.948061410480416\\
% 0.3	0.94861506041773\\
% 0.399999999999999	0.949379937140565\\
% 0.5	0.950346092680423\\
% 0.6	0.951501133016911\\
% 0.7	0.952830496189261\\
% 0.8	0.954317772196789\\
% 0.899999999999999	0.955945054215879\\
% 1	0.957693310014949\\
% 1.1	0.959542762285682\\
% 1.2	0.961473266908759\\
% 1.3	0.96346467889167\\
% 1.4	0.965497196791386\\
% 1.5	0.967551677788075\\
% 1.6	0.969609917122238\\
% 1.7	0.971654887259008\\
% 1.8	0.973670933816141\\
% 1.9	0.975643926910877\\
% 2	0.977561368080895\\
% 2.1	0.979412454266444\\
% 2.2	0.981188101468495\\
% 2.3	0.982880931601087\\
% 2.4	0.984485226727646\\
% 2.5	0.985996855316167\\
% 2.6	0.987413175380621\\
% 2.7	0.98873291941875\\
% 2.8	0.989956065934742\\
% 2.9	0.99108370208034\\
% 3	0.992117881588389\\
% 3.1	0.993061481738775\\
% 3.2	0.993918062614998\\
% 3.3	0.994691731404388\\
% 3.4	0.995387013986808\\
% 3.5	0.99600873556289\\
% 3.6	0.996561911605876\\
% 3.7	0.997051649991759\\
% 3.8	0.997483064776393\\
% 3.9	0.997861201750003\\
% 4	0.998190975610187\\
% 4.1	0.998477118354472\\
% 4.2	0.998724138300181\\
% 4.3	0.998936288990815\\
% 4.4	0.999117547140063\\
% 4.5	0.999271598693774\\
% 4.6	0.999401832051883\\
% 4.7	0.999511337481941\\
% 4.8	0.999602911770036\\
% 4.9	0.999679067189053\\
% 5	0.999742043913467\\
% };
% \addlegendentry{data3}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% -5	0.999716044976092\\
% -4.9	0.99964503862238\\
% -4.8	0.999558684759025\\
% -4.7	0.999454249521929\\
% -4.6	0.999328639013577\\
% -4.5	0.999178377034736\\
% -4.4	0.998999586448058\\
% -4.3	0.998787975388991\\
% -4.2	0.998538829650163\\
% -4.1	0.998247012658317\\
% -4	0.997906974531463\\
% -3.9	0.99751277174089\\
% -3.8	0.997058098900339\\
% -3.7	0.996536334154977\\
% -3.6	0.995940599537487\\
% -3.5	0.995263837489751\\
% -3.4	0.994498904508612\\
% -3.3	0.993638682556733\\
% -3.2	0.992676208479694\\
% -3.1	0.991604821185583\\
% -3	0.99041832577394\\
% -2.9	0.989111173150996\\
% -2.8	0.987678652946617\\
% -2.7	0.98611709676912\\
% -2.6	0.984424088017146\\
% -2.5	0.982598673639327\\
% -2.4	0.98064157242517\\
% -2.3	0.97855537366321\\
% -2.2	0.976344719359026\\
% -2.1	0.97401646271428\\
% -2	0.971579795278059\\
% -1.9	0.969046335143018\\
% -1.8	0.966430168815762\\
% -1.7	0.963747839981461\\
% -1.6	0.961018279332585\\
% -1.5	0.9582626709513\\
% -1.4	0.955504252416134\\
% -1.3	0.952768047815288\\
% -1.2	0.950080535137753\\
% -1.1	0.94746925200126\\
% -1	0.94496234626337\\
% -0.899999999999999	0.942588080630007\\
% -0.8	0.940374302793026\\
% -0.7	0.938347894757354\\
% -0.6	0.936534216724606\\
% -0.5	0.934956562061311\\
% -0.399999999999999	0.933635640396235\\
% -0.3	0.932589105693075\\
% -0.199999999999999	0.931831145200572\\
% -0.0999999999999996	0.931372143503303\\
% 0	0.931218433538229\\
% 0.0999999999999996	0.931372143503303\\
% 0.199999999999999	0.931831145200572\\
% 0.3	0.932589105693074\\
% 0.399999999999999	0.933635640396236\\
% 0.5	0.934956562061311\\
% 0.6	0.936534216724605\\
% 0.7	0.938347894757354\\
% 0.8	0.940374302793025\\
% 0.899999999999999	0.942588080630007\\
% 1	0.944962346263369\\
% 1.1	0.947469252001261\\
% 1.2	0.950080535137753\\
% 1.3	0.952768047815287\\
% 1.4	0.955504252416134\\
% 1.5	0.958262670951301\\
% 1.6	0.961018279332583\\
% 1.7	0.963747839981462\\
% 1.8	0.966430168815761\\
% 1.9	0.969046335143017\\
% 2	0.971579795278059\\
% 2.1	0.974016462714284\\
% 2.2	0.976344719359029\\
% 2.3	0.978555373663212\\
% 2.4	0.980641572425167\\
% 2.5	0.982598673639331\\
% 2.6	0.984424088017149\\
% 2.7	0.986117096769121\\
% 2.8	0.987678652946618\\
% 2.9	0.989111173150996\\
% 3	0.990418325773942\\
% 3.1	0.991604821185585\\
% 3.2	0.99267620847969\\
% 3.3	0.993638682556733\\
% 3.4	0.994498904508609\\
% 3.5	0.995263837489746\\
% 3.6	0.995940599537484\\
% 3.7	0.996536334154979\\
% 3.8	0.997058098900334\\
% 3.9	0.997512771740884\\
% 4	0.997906974531462\\
% 4.1	0.998247012658323\\
% 4.2	0.998538829650163\\
% 4.3	0.998787975388986\\
% 4.4	0.998999586448062\\
% 4.5	0.999178377034739\\
% 4.6	0.999328639013572\\
% 4.7	0.999454249521935\\
% 4.8	0.999558684759021\\
% 4.9	0.999645038622378\\
% 5	0.999716044976099\\
% };
% \addlegendentry{data4}

% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% -5	0.999710621843096\\
% -4.9	0.999637531814993\\
% -4.8	0.9995483804104\\
% -4.7	0.999440220971758\\
% -4.6	0.999309693930937\\
% -4.5	0.999152994561322\\
% -4.4	0.998965843338892\\
% -4.3	0.998743460252967\\
% -4.2	0.998480544595768\\
% -4.1	0.99817126194298\\
% -4	0.997809240207078\\
% -3.9	0.997387576791724\\
% -3.8	0.996898858987796\\
% -3.7	0.996335199816753\\
% -3.6	0.99568829153084\\
% -3.5	0.99494947890678\\
% -3.4	0.994109854304189\\
% -3.3	0.993160376186085\\
% -3.2	0.992092012401872\\
% -3.1	0.990895909000113\\
% -3	0.989563584660279\\
% -2.9	0.988087150004965\\
% -2.8	0.986459550079403\\
% -2.7	0.984674827173979\\
% -2.6	0.982728399938732\\
% -2.5	0.980617353428289\\
% -2.4	0.97834073336561\\
% -2.3	0.975899836580005\\
% -2.2	0.973298488327767\\
% -2.1	0.970543296121529\\
% -2	0.967643868863644\\
% -1.9	0.964612989589662\\
% -1.8	0.96146673006846\\
% -1.7	0.958224495955806\\
% -1.6	0.954908992222346\\
% -1.5	0.951546100216413\\
% -1.4	0.948164659987376\\
% -1.3	0.944796154360238\\
% -1.2	0.941474294649194\\
% -1.1	0.938234511715911\\
% -1	0.935113360163912\\
% -0.899999999999999	0.932147847622879\\
% -0.8	0.929374705096509\\
% -0.7	0.926829617988735\\
% -0.6	0.92454644044886\\
% -0.5	0.922556417865304\\
% -0.399999999999999	0.92088744350376\\
% -0.3	0.919563375292271\\
% -0.199999999999999	0.918603437531921\\
% -0.0999999999999996	0.918021729860996\\
% 0	0.917826862204723\\
% 0.0999999999999996	0.918021729860996\\
% 0.199999999999999	0.918603437531921\\
% 0.3	0.919563375292271\\
% 0.399999999999999	0.92088744350376\\
% 0.5	0.922556417865305\\
% 0.6	0.92454644044886\\
% 0.7	0.926829617988735\\
% 0.8	0.929374705096507\\
% 0.899999999999999	0.932147847622879\\
% 1	0.935113360163911\\
% 1.1	0.938234511715911\\
% 1.2	0.941474294649194\\
% 1.3	0.944796154360237\\
% 1.4	0.948164659987376\\
% 1.5	0.951546100216414\\
% 1.6	0.954908992222345\\
% 1.7	0.958224495955807\\
% 1.8	0.961466730068459\\
% 1.9	0.96461298958966\\
% 2	0.967643868863644\\
% 2.1	0.970543296121533\\
% 2.2	0.973298488327771\\
% 2.3	0.975899836580009\\
% 2.4	0.978340733365605\\
% 2.5	0.980617353428293\\
% 2.6	0.982728399938735\\
% 2.7	0.98467482717398\\
% 2.8	0.986459550079404\\
% 2.9	0.988087150004966\\
% 3	0.989563584660281\\
% 3.1	0.990895909000116\\
% 3.2	0.992092012401868\\
% 3.3	0.993160376186085\\
% 3.4	0.994109854304186\\
% 3.5	0.994949478906775\\
% 3.6	0.995688291530836\\
% 3.7	0.996335199816756\\
% 3.8	0.996898858987791\\
% 3.9	0.997387576791718\\
% 4	0.997809240207076\\
% 4.1	0.998171261942987\\
% 4.2	0.998480544595768\\
% 4.3	0.998743460252961\\
% 4.4	0.998965843338897\\
% 4.5	0.999152994561324\\
% 4.6	0.999309693930932\\
% 4.7	0.999440220971764\\
% 4.8	0.999548380410396\\
% 4.9	0.999637531814991\\
% 5	0.999710621843103\\
% };
% \addlegendentry{data5}

% \addplot [color=mycolor6]
%   table[row sep=crcr]{%
% -5	0.999620531033737\\
% -4.9	0.999525513986793\\
% -4.8	0.999409911810471\\
% -4.7	0.99927004121006\\
% -4.6	0.999101728715095\\
% -4.5	0.99890027886973\\
% -4.4	0.998660446987842\\
% -4.3	0.99837641810305\\
% -4.2	0.998041793907541\\
% -4.1	0.99764958961728\\
% -4	0.997192242816044\\
% -3.9	0.996661636406926\\
% -3.8	0.996049137826607\\
% -3.7	0.99534565664317\\
% -3.6	0.994541722550272\\
% -3.5	0.993627585576768\\
% -3.4	0.992593340039206\\
% -3.3	0.991429073363953\\
% -3.2	0.990125040386696\\
% -3.1	0.988671863093203\\
% -3	0.987060754993869\\
% -2.9	0.98528376842828\\
% -2.8	0.983334062083888\\
% -2.7	0.98120618490152\\
% -2.6	0.978896371355636\\
% -2.5	0.97640284187432\\
% -2.4	0.973726100948445\\
% -2.3	0.970869224326991\\
% -2.2	0.967838125670657\\
% -2.1	0.96464179221074\\
% -2	0.961292478411084\\
% -1.9	0.957805846434796\\
% -1.8	0.954201042447042\\
% -1.7	0.950500698503426\\
% -1.6	0.946730851026935\\
% -1.5	0.942920768689361\\
% -1.4	0.939102684881484\\
% -1.3	0.935311432842699\\
% -1.2	0.931583984851372\\
% -1.1	0.927958900540817\\
% -1	0.924475693255573\\
% -0.899999999999999	0.921174127221164\\
% -0.8	0.918093461967995\\
% -0.7	0.915271663715242\\
% -0.6	0.912744606074778\\
% -0.5	0.910545284286195\\
% -0.399999999999999	0.908703068082901\\
% -0.3	0.907243018102913\\
% -0.199999999999999	0.906185289441744\\
% -0.0999999999999996	0.905544643510459\\
% 0	0.90533008588991\\
% 0.0999999999999996	0.905544643510459\\
% 0.199999999999999	0.906185289441745\\
% 0.3	0.907243018102913\\
% 0.399999999999999	0.908703068082901\\
% 0.5	0.910545284286195\\
% 0.6	0.912744606074777\\
% 0.7	0.915271663715242\\
% 0.8	0.918093461967993\\
% 0.899999999999999	0.921174127221164\\
% 1	0.924475693255572\\
% 1.1	0.927958900540817\\
% 1.2	0.931583984851372\\
% 1.3	0.935311432842697\\
% 1.4	0.939102684881483\\
% 1.5	0.942920768689362\\
% 1.6	0.946730851026934\\
% 1.7	0.950500698503428\\
% 1.8	0.954201042447041\\
% 1.9	0.957805846434794\\
% 2	0.961292478411084\\
% 2.1	0.964641792210745\\
% 2.2	0.967838125670661\\
% 2.3	0.970869224326995\\
% 2.4	0.97372610094844\\
% 2.5	0.976402841874325\\
% 2.6	0.97889637135564\\
% 2.7	0.981206184901521\\
% 2.8	0.983334062083889\\
% 2.9	0.985283768428281\\
% 3	0.987060754993872\\
% 3.1	0.988671863093206\\
% 3.2	0.99012504038669\\
% 3.3	0.991429073363953\\
% 3.4	0.992593340039203\\
% 3.5	0.993627585576761\\
% 3.6	0.994541722550268\\
% 3.7	0.995345656643173\\
% 3.8	0.996049137826601\\
% 3.9	0.996661636406919\\
% 4	0.997192242816042\\
% 4.1	0.997649589617289\\
% 4.2	0.998041793907541\\
% 4.3	0.998376418103042\\
% 4.4	0.998660446987848\\
% 4.5	0.998900278869734\\
% 4.6	0.999101728715089\\
% 4.7	0.999270041210068\\
% 4.8	0.999409911810466\\
% 4.9	0.99952551398679\\
% 5	0.999620531033746\\
% };
% \addlegendentry{data6}

% \addplot [color=mycolor7]
%   table[row sep=crcr]{%
% -5	0.999471490528483\\
% -4.9	0.999341667507153\\
% -4.8	0.999184448609732\\
% -4.7	0.998995118922978\\
% -4.6	0.998768377974612\\
% -4.5	0.998498310350266\\
% -4.4	0.998178363309043\\
% -4.3	0.997801333302293\\
% -4.2	0.997359363428831\\
% -4.1	0.996843953955608\\
% -4	0.996245988086667\\
% -3.9	0.995555775165384\\
% -3.8	0.994763113435105\\
% -3.7	0.99385737435087\\
% -3.6	0.99282761021933\\
% -3.5	0.991662686635234\\
% -3.4	0.990351440771732\\
% -3.3	0.988882866060913\\
% -3.2	0.987246323165392\\
% -3.1	0.985431776389908\\
% -3	0.983430053816504\\
% -2.9	0.981233128476434\\
% -2.8	0.978834416811223\\
% -2.7	0.976229089546763\\
% -2.6	0.973414388938626\\
% -2.5	0.970389945183303\\
% -2.4	0.967158083676886\\
% -2.3	0.963724113796004\\
% -2.2	0.960096589038542\\
% -2.1	0.956287527761354\\
% -2	0.952312583458059\\
% -1.9	0.948191153599267\\
% -1.8	0.943946416570338\\
% -1.7	0.939605287236657\\
% -1.6	0.935198283174574\\
% -1.5	0.93075929563603\\
% -1.4	0.926325261848259\\
% -1.3	0.92193573823682\\
% -1.2	0.917632377518816\\
% -1.1	0.913458316228144\\
% -1	0.90945748296139\\
% -0.899999999999999	0.905673841301405\\
% -0.8	0.902150584799654\\
% -0.7	0.898929304384651\\
% -0.6	0.896049150925415\\
% -0.5	0.893546017246866\\
% -0.399999999999999	0.89145176453226\\
% -0.3	0.889793517663092\\
% -0.199999999999999	0.888593052599786\\
% -0.0999999999999996	0.887866296417431\\
% 0	0.887622957161234\\
% 0.0999999999999996	0.887866296417431\\
% 0.199999999999999	0.888593052599786\\
% 0.3	0.889793517663091\\
% 0.399999999999999	0.89145176453226\\
% 0.5	0.893546017246867\\
% 0.6	0.896049150925415\\
% 0.7	0.898929304384651\\
% 0.8	0.902150584799652\\
% 0.899999999999999	0.905673841301405\\
% 1	0.909457482961388\\
% 1.1	0.913458316228145\\
% 1.2	0.917632377518816\\
% 1.3	0.921935738236819\\
% 1.4	0.926325261848258\\
% 1.5	0.930759295636032\\
% 1.6	0.935198283174572\\
% 1.7	0.93960528723666\\
% 1.8	0.943946416570336\\
% 1.9	0.948191153599265\\
% 2	0.952312583458059\\
% 2.1	0.95628752776136\\
% 2.2	0.960096589038547\\
% 2.3	0.963724113796009\\
% 2.4	0.96715808367688\\
% 2.5	0.970389945183309\\
% 2.6	0.97341438893863\\
% 2.7	0.976229089546764\\
% 2.8	0.978834416811224\\
% 2.9	0.981233128476435\\
% 3	0.983430053816508\\
% 3.1	0.985431776389911\\
% 3.2	0.987246323165386\\
% 3.3	0.988882866060912\\
% 3.4	0.990351440771728\\
% 3.5	0.991662686635225\\
% 3.6	0.992827610219325\\
% 3.7	0.993857374350874\\
% 3.8	0.994763113435098\\
% 3.9	0.995555775165374\\
% 4	0.996245988086665\\
% 4.1	0.99684395395562\\
% 4.2	0.997359363428831\\
% 4.3	0.997801333302282\\
% 4.4	0.99817836330905\\
% 4.5	0.99849831035027\\
% 4.6	0.998768377974603\\
% 4.7	0.998995118922988\\
% 4.8	0.999184448609726\\
% 4.9	0.99934166750715\\
% 5	0.999471490528496\\
% };
% \addlegendentry{data7}

\end{axis}
\spy [magenta] on (5.50,3.00) in node [left] at (5.75,1.5); % <-- added (pgf manual example)
\end{tikzpicture}%


==> figs/good_secrecy_gain_bordered_double_circulant_n6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}% [spy using outlines={circle, magnification=3.5, size=1.25cm, connect spies}]

\begin{axis}[%
width=8cm,
height=5.50cm,
tick align=outside,
tick pos=left,
%% at={(1.011in,0.642in)},
%% scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$ (dB)},
ymin=0.88,
ymax=1.02,
y tick label style={font=\footnotesize, xshift=5pt},  % or \footnotesize, \scriptsize, etc.
ylabel style={font=\color{white!15!black}, yshift=-0.10cm},
ylabel={Theta series ratios $\Delta_{\Lambda}(\tau)$},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor1, thick]
% \addplot [color=mycolor1, mark=diamond*, mark size=0.5pt, mark options={solid, fill=mycolor1, mycolor1}]
%   table[row sep=crcr]{%
% -5	1.00063226663784\\
% -4.9	1.00071669207712\\
% -4.8	1.00080691031914\\
% -4.7	1.00090222395779\\
% -4.6	1.00100166025053\\
% -4.5	1.00110393981534\\
% -4.4	1.00120744755188\\
% -4.3	1.00131020695869\\
% -4.2	1.00140985910285\\
% -4.1	1.00150364755695\\
% -4	1.00158841064613\\
% -3.9	1.00166058233945\\
% -3.8	1.00171620307064\\
% -3.7	1.00175094167795\\
% -3.6	1.0017601295091\\
% -3.5	1.00173880754045\\
% -3.4	1.00168178710965\\
% -3.3	1.00158372455636\\
% -3.2	1.00143920970827\\
% -3.1	1.00124286774317\\
% -3	1.00098947350732\\
% -2.9	1.00067407688469\\
% -2.8	1.00029213730184\\
% -2.7	0.999839664933157\\
% -2.6	0.999313365658214\\
% -2.5	0.998710786336408\\
% -2.4	0.998030456526683\\
% -2.3	0.997272022415203\\
% -2.2	0.996436368446748\\
% -2.1	0.995525722010882\\
% -2	0.994543736534832\\
% -1.9	0.99349554850177\\
% -1.8	0.992387804261462\\
% -1.7	0.991228653039322\\
% -1.6	0.990027703281356\\
% -1.5	0.988795940388648\\
% -1.4	0.987545604978272\\
% -1.3	0.986290032029614\\
% -1.2	0.985043452597468\\
% -1.1	0.983820761148101\\
% -1	0.982637252945922\\
% -0.899999999999999	0.981508337225325\\
% -0.8	0.980449233061133\\
% -0.7	0.979474655839186\\
% -0.6	0.978598502968484\\
% -0.5	0.977833547918323\\
% -0.399999999999999	0.97719115177154\\
% -0.3	0.976681001235824\\
% -0.199999999999999	0.976310881444696\\
% -0.0999999999999996	0.976086490921881\\
% 0	0.976011304809553\\
% 0.0999999999999996	0.97608649092188\\
% 0.199999999999999	0.976310881444696\\
% 0.3	0.976681001235824\\
% 0.399999999999999	0.97719115177154\\
% 0.5	0.977833547918323\\
% 0.6	0.978598502968484\\
% 0.7	0.979474655839187\\
% 0.8	0.980449233061132\\
% 0.899999999999999	0.981508337225326\\
% 1	0.982637252945922\\
% 1.1	0.983820761148101\\
% 1.2	0.985043452597468\\
% 1.3	0.986290032029614\\
% 1.4	0.987545604978272\\
% 1.5	0.988795940388648\\
% 1.6	0.990027703281355\\
% 1.7	0.991228653039322\\
% 1.8	0.992387804261462\\
% 1.9	0.993495548501769\\
% 2	0.994543736534832\\
% 2.1	0.995525722010883\\
% 2.2	0.996436368446749\\
% 2.3	0.997272022415204\\
% 2.4	0.998030456526681\\
% 2.5	0.998710786336409\\
% 2.6	0.999313365658215\\
% 2.7	0.999839664933157\\
% 2.8	1.00029213730184\\
% 2.9	1.00067407688469\\
% 3	1.00098947350732\\
% 3.1	1.00124286774317\\
% 3.2	1.00143920970827\\
% 3.3	1.00158372455636\\
% 3.4	1.00168178710965\\
% 3.5	1.00173880754044\\
% 3.6	1.0017601295091\\
% 3.7	1.00175094167795\\
% 3.8	1.00171620307064\\
% 3.9	1.00166058233945\\
% 4	1.00158841064613\\
% 4.1	1.00150364755695\\
% 4.2	1.00140985910285\\
% 4.3	1.00131020695869\\
% 4.4	1.00120744755188\\
% 4.5	1.00110393981534\\
% 4.6	1.00100166025053\\
% 4.7	1.00090222395779\\
% 4.8	1.00080691031914\\
% 4.9	1.00071669207712\\
% 5	1.00063226663784\\
% };
% \addlegendentry{data1}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-5	0.999744291454855\\
-4.9	0.999682185093017\\
-4.8	0.999607201355365\\
-4.7	0.999517191205839\\
-4.6	0.999409756663128\\
-4.5	0.999282242932373\\
-4.4	0.999131734508446\\
-4.3	0.998955056083093\\
-4.2	0.998748779104343\\
-4.1	0.998509234830061\\
-4	0.998232534684827\\
-3.9	0.997914598666861\\
-3.8	0.997551192456641\\
-3.7	0.997137973748496\\
-3.6	0.996670548159232\\
-3.5	0.996144534862814\\
-3.4	0.995555641857895\\
-3.3	0.994899750497213\\
-3.2	0.994173008598287\\
-3.1	0.993371931118492\\
-3	0.992493507022116\\
-2.9	0.991535310601529\\
-2.8	0.990495615150776\\
-2.7	0.989373506541024\\
-2.6	0.98816899392848\\
-2.5	0.986883114552864\\
-2.4	0.985518029375351\\
-2.3	0.984077106175856\\
-2.2	0.982564986696625\\
-2.1	0.98098763449624\\
-2	0.979352360376373\\
-1.9	0.977667822569891\\
-1.8	0.975943999335212\\
-1.7	0.974192132184508\\
-1.6	0.972424638672442\\
-1.5	0.970654994471284\\
-1.4	0.968897585334943\\
-1.3	0.967167530480431\\
-1.2	0.965480479857822\\
-1.1	0.963852388702913\\
-1	0.962299273633077\\
-0.899999999999999	0.960836955318918\\
-0.8	0.959480793407697\\
-0.7	0.958245419858048\\
-0.6	0.957144477144499\\
-0.5	0.956190367886839\\
-0.399999999999999	0.955394022343636\\
-0.3	0.954764689880194\\
-0.199999999999999	0.954309759986207\\
-0.0999999999999996	0.954034617693408\\
0	0.953942537351658\\
0.0999999999999996	0.954034617693408\\
0.199999999999999	0.954309759986207\\
0.3	0.954764689880193\\
0.399999999999999	0.955394022343636\\
0.5	0.956190367886839\\
0.6	0.957144477144499\\
0.7	0.958245419858048\\
0.8	0.959480793407697\\
0.899999999999999	0.960836955318918\\
1	0.962299273633077\\
1.1	0.963852388702914\\
1.2	0.965480479857821\\
1.3	0.967167530480431\\
1.4	0.968897585334943\\
1.5	0.970654994471284\\
1.6	0.972424638672441\\
1.7	0.974192132184509\\
1.8	0.975943999335211\\
1.9	0.97766782256989\\
2	0.979352360376373\\
2.1	0.980987634496243\\
2.2	0.982564986696627\\
2.3	0.984077106175858\\
2.4	0.985518029375348\\
2.5	0.986883114552867\\
2.6	0.988168993928482\\
2.7	0.989373506541024\\
2.8	0.990495615150776\\
2.9	0.99153531060153\\
3	0.992493507022117\\
3.1	0.993371931118493\\
3.2	0.994173008598284\\
3.3	0.994899750497213\\
3.4	0.995555641857893\\
3.5	0.99614453486281\\
3.6	0.996670548159229\\
3.7	0.997137973748497\\
3.8	0.997551192456638\\
3.9	0.997914598666857\\
4	0.998232534684825\\
4.1	0.998509234830066\\
4.2	0.998748779104343\\
4.3	0.998955056083089\\
4.4	0.999131734508449\\
4.5	0.999282242932375\\
4.6	0.999409756663124\\
4.7	0.999517191205844\\
4.8	0.999607201355361\\
4.9	0.999682185093016\\
5	0.999744291454862\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-5	0.99974204391346\\
-4.9	0.999679067189055\\
-4.8	0.99960291177004\\
-4.7	0.999511337481936\\
-4.6	0.999401832051888\\
-4.5	0.999271598693771\\
-4.4	0.999117547140059\\
-4.3	0.99893628899082\\
-4.2	0.998724138300181\\
-4.1	0.998477118354466\\
-4	0.998190975610188\\
-3.9	0.997861201750007\\
-3.8	0.997483064776396\\
-3.7	0.997051649991757\\
-3.6	0.996561911605879\\
-3.5	0.996008735562894\\
-3.4	0.995387013986811\\
-3.3	0.994691731404388\\
-3.2	0.993918062615001\\
-3.1	0.993061481738773\\
-3	0.992117881588388\\
-2.9	0.99108370208034\\
-2.8	0.989956065934742\\
-2.7	0.988732919418749\\
-2.6	0.987413175380619\\
-2.5	0.985996855316164\\
-2.4	0.984485226727649\\
-2.3	0.982880931601085\\
-2.2	0.981188101468493\\
-2.1	0.979412454266441\\
-2	0.977561368080895\\
-1.9	0.975643926910879\\
-1.8	0.973670933816142\\
-1.7	0.971654887259007\\
-1.6	0.969609917122239\\
-1.5	0.967551677788075\\
-1.4	0.965497196791386\\
-1.3	0.96346467889167\\
-1.2	0.961473266908759\\
-1.1	0.959542762285682\\
-1	0.95769331001495\\
-0.899999999999999	0.955945054215879\\
-0.8	0.95431777219679\\
-0.7	0.95283049618926\\
-0.6	0.951501133016911\\
-0.5	0.950346092680423\\
-0.399999999999999	0.949379937140565\\
-0.3	0.94861506041773\\
-0.199999999999999	0.948061410480416\\
-0.0999999999999996	0.947726262274074\\
0	0.947614049681878\\
0.0999999999999996	0.947726262274073\\
0.199999999999999	0.948061410480416\\
0.3	0.94861506041773\\
0.399999999999999	0.949379937140565\\
0.5	0.950346092680423\\
0.6	0.951501133016911\\
0.7	0.952830496189261\\
0.8	0.954317772196789\\
0.899999999999999	0.955945054215879\\
1	0.957693310014949\\
1.1	0.959542762285682\\
1.2	0.961473266908759\\
1.3	0.96346467889167\\
1.4	0.965497196791386\\
1.5	0.967551677788075\\
1.6	0.969609917122238\\
1.7	0.971654887259008\\
1.8	0.973670933816141\\
1.9	0.975643926910877\\
2	0.977561368080895\\
2.1	0.979412454266444\\
2.2	0.981188101468495\\
2.3	0.982880931601087\\
2.4	0.984485226727646\\
2.5	0.985996855316167\\
2.6	0.987413175380621\\
2.7	0.98873291941875\\
2.8	0.989956065934742\\
2.9	0.99108370208034\\
3	0.992117881588389\\
3.1	0.993061481738775\\
3.2	0.993918062614998\\
3.3	0.994691731404388\\
3.4	0.995387013986808\\
3.5	0.99600873556289\\
3.6	0.996561911605876\\
3.7	0.997051649991759\\
3.8	0.997483064776393\\
3.9	0.997861201750003\\
4	0.998190975610187\\
4.1	0.998477118354472\\
4.2	0.998724138300181\\
4.3	0.998936288990815\\
4.4	0.999117547140063\\
4.5	0.999271598693774\\
4.6	0.999401832051883\\
4.7	0.999511337481941\\
4.8	0.999602911770036\\
4.9	0.999679067189053\\
5	0.999742043913467\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
-5	0.999716044976092\\
-4.9	0.99964503862238\\
-4.8	0.999558684759025\\
-4.7	0.999454249521929\\
-4.6	0.999328639013577\\
-4.5	0.999178377034736\\
-4.4	0.998999586448058\\
-4.3	0.998787975388991\\
-4.2	0.998538829650163\\
-4.1	0.998247012658317\\
-4	0.997906974531463\\
-3.9	0.99751277174089\\
-3.8	0.997058098900339\\
-3.7	0.996536334154977\\
-3.6	0.995940599537487\\
-3.5	0.995263837489751\\
-3.4	0.994498904508612\\
-3.3	0.993638682556733\\
-3.2	0.992676208479694\\
-3.1	0.991604821185583\\
-3	0.99041832577394\\
-2.9	0.989111173150996\\
-2.8	0.987678652946617\\
-2.7	0.98611709676912\\
-2.6	0.984424088017146\\
-2.5	0.982598673639327\\
-2.4	0.98064157242517\\
-2.3	0.97855537366321\\
-2.2	0.976344719359026\\
-2.1	0.97401646271428\\
-2	0.971579795278059\\
-1.9	0.969046335143018\\
-1.8	0.966430168815762\\
-1.7	0.963747839981461\\
-1.6	0.961018279332585\\
-1.5	0.9582626709513\\
-1.4	0.955504252416134\\
-1.3	0.952768047815288\\
-1.2	0.950080535137753\\
-1.1	0.94746925200126\\
-1	0.94496234626337\\
-0.899999999999999	0.942588080630007\\
-0.8	0.940374302793026\\
-0.7	0.938347894757354\\
-0.6	0.936534216724606\\
-0.5	0.934956562061311\\
-0.399999999999999	0.933635640396235\\
-0.3	0.932589105693075\\
-0.199999999999999	0.931831145200572\\
-0.0999999999999996	0.931372143503303\\
0	0.931218433538229\\
0.0999999999999996	0.931372143503303\\
0.199999999999999	0.931831145200572\\
0.3	0.932589105693074\\
0.399999999999999	0.933635640396236\\
0.5	0.934956562061311\\
0.6	0.936534216724605\\
0.7	0.938347894757354\\
0.8	0.940374302793025\\
0.899999999999999	0.942588080630007\\
1	0.944962346263369\\
1.1	0.947469252001261\\
1.2	0.950080535137753\\
1.3	0.952768047815287\\
1.4	0.955504252416134\\
1.5	0.958262670951301\\
1.6	0.961018279332583\\
1.7	0.963747839981462\\
1.8	0.966430168815761\\
1.9	0.969046335143017\\
2	0.971579795278059\\
2.1	0.974016462714284\\
2.2	0.976344719359029\\
2.3	0.978555373663212\\
2.4	0.980641572425167\\
2.5	0.982598673639331\\
2.6	0.984424088017149\\
2.7	0.986117096769121\\
2.8	0.987678652946618\\
2.9	0.989111173150996\\
3	0.990418325773942\\
3.1	0.991604821185585\\
3.2	0.99267620847969\\
3.3	0.993638682556733\\
3.4	0.994498904508609\\
3.5	0.995263837489746\\
3.6	0.995940599537484\\
3.7	0.996536334154979\\
3.8	0.997058098900334\\
3.9	0.997512771740884\\
4	0.997906974531462\\
4.1	0.998247012658323\\
4.2	0.998538829650163\\
4.3	0.998787975388986\\
4.4	0.998999586448062\\
4.5	0.999178377034739\\
4.6	0.999328639013572\\
4.7	0.999454249521935\\
4.8	0.999558684759021\\
4.9	0.999645038622378\\
5	0.999716044976099\\
};
% \addlegendentry{data4}

\addplot [color=mycolor5, thick]
  table[row sep=crcr]{%
-5	0.999710621843096\\
-4.9	0.999637531814993\\
-4.8	0.9995483804104\\
-4.7	0.999440220971758\\
-4.6	0.999309693930937\\
-4.5	0.999152994561322\\
-4.4	0.998965843338892\\
-4.3	0.998743460252967\\
-4.2	0.998480544595768\\
-4.1	0.99817126194298\\
-4	0.997809240207078\\
-3.9	0.997387576791724\\
-3.8	0.996898858987796\\
-3.7	0.996335199816753\\
-3.6	0.99568829153084\\
-3.5	0.99494947890678\\
-3.4	0.994109854304189\\
-3.3	0.993160376186085\\
-3.2	0.992092012401872\\
-3.1	0.990895909000113\\
-3	0.989563584660279\\
-2.9	0.988087150004965\\
-2.8	0.986459550079403\\
-2.7	0.984674827173979\\
-2.6	0.982728399938732\\
-2.5	0.980617353428289\\
-2.4	0.97834073336561\\
-2.3	0.975899836580005\\
-2.2	0.973298488327767\\
-2.1	0.970543296121529\\
-2	0.967643868863644\\
-1.9	0.964612989589662\\
-1.8	0.96146673006846\\
-1.7	0.958224495955806\\
-1.6	0.954908992222346\\
-1.5	0.951546100216413\\
-1.4	0.948164659987376\\
-1.3	0.944796154360238\\
-1.2	0.941474294649194\\
-1.1	0.938234511715911\\
-1	0.935113360163912\\
-0.899999999999999	0.932147847622879\\
-0.8	0.929374705096509\\
-0.7	0.926829617988735\\
-0.6	0.92454644044886\\
-0.5	0.922556417865304\\
-0.399999999999999	0.92088744350376\\
-0.3	0.919563375292271\\
-0.199999999999999	0.918603437531921\\
-0.0999999999999996	0.918021729860996\\
0	0.917826862204723\\
0.0999999999999996	0.918021729860996\\
0.199999999999999	0.918603437531921\\
0.3	0.919563375292271\\
0.399999999999999	0.92088744350376\\
0.5	0.922556417865305\\
0.6	0.92454644044886\\
0.7	0.926829617988735\\
0.8	0.929374705096507\\
0.899999999999999	0.932147847622879\\
1	0.935113360163911\\
1.1	0.938234511715911\\
1.2	0.941474294649194\\
1.3	0.944796154360237\\
1.4	0.948164659987376\\
1.5	0.951546100216414\\
1.6	0.954908992222345\\
1.7	0.958224495955807\\
1.8	0.961466730068459\\
1.9	0.96461298958966\\
2	0.967643868863644\\
2.1	0.970543296121533\\
2.2	0.973298488327771\\
2.3	0.975899836580009\\
2.4	0.978340733365605\\
2.5	0.980617353428293\\
2.6	0.982728399938735\\
2.7	0.98467482717398\\
2.8	0.986459550079404\\
2.9	0.988087150004966\\
3	0.989563584660281\\
3.1	0.990895909000116\\
3.2	0.992092012401868\\
3.3	0.993160376186085\\
3.4	0.994109854304186\\
3.5	0.994949478906775\\
3.6	0.995688291530836\\
3.7	0.996335199816756\\
3.8	0.996898858987791\\
3.9	0.997387576791718\\
4	0.997809240207076\\
4.1	0.998171261942987\\
4.2	0.998480544595768\\
4.3	0.998743460252961\\
4.4	0.998965843338897\\
4.5	0.999152994561324\\
4.6	0.999309693930932\\
4.7	0.999440220971764\\
4.8	0.999548380410396\\
4.9	0.999637531814991\\
5	0.999710621843103\\
};
% \addlegendentry{data5}

\addplot [color=mycolor6, thick]
  table[row sep=crcr]{%
-5	0.999620531033737\\
-4.9	0.999525513986793\\
-4.8	0.999409911810471\\
-4.7	0.99927004121006\\
-4.6	0.999101728715095\\
-4.5	0.99890027886973\\
-4.4	0.998660446987842\\
-4.3	0.99837641810305\\
-4.2	0.998041793907541\\
-4.1	0.99764958961728\\
-4	0.997192242816044\\
-3.9	0.996661636406926\\
-3.8	0.996049137826607\\
-3.7	0.99534565664317\\
-3.6	0.994541722550272\\
-3.5	0.993627585576768\\
-3.4	0.992593340039206\\
-3.3	0.991429073363953\\
-3.2	0.990125040386696\\
-3.1	0.988671863093203\\
-3	0.987060754993869\\
-2.9	0.98528376842828\\
-2.8	0.983334062083888\\
-2.7	0.98120618490152\\
-2.6	0.978896371355636\\
-2.5	0.97640284187432\\
-2.4	0.973726100948445\\
-2.3	0.970869224326991\\
-2.2	0.967838125670657\\
-2.1	0.96464179221074\\
-2	0.961292478411084\\
-1.9	0.957805846434796\\
-1.8	0.954201042447042\\
-1.7	0.950500698503426\\
-1.6	0.946730851026935\\
-1.5	0.942920768689361\\
-1.4	0.939102684881484\\
-1.3	0.935311432842699\\
-1.2	0.931583984851372\\
-1.1	0.927958900540817\\
-1	0.924475693255573\\
-0.899999999999999	0.921174127221164\\
-0.8	0.918093461967995\\
-0.7	0.915271663715242\\
-0.6	0.912744606074778\\
-0.5	0.910545284286195\\
-0.399999999999999	0.908703068082901\\
-0.3	0.907243018102913\\
-0.199999999999999	0.906185289441744\\
-0.0999999999999996	0.905544643510459\\
0	0.90533008588991\\
0.0999999999999996	0.905544643510459\\
0.199999999999999	0.906185289441745\\
0.3	0.907243018102913\\
0.399999999999999	0.908703068082901\\
0.5	0.910545284286195\\
0.6	0.912744606074777\\
0.7	0.915271663715242\\
0.8	0.918093461967993\\
0.899999999999999	0.921174127221164\\
1	0.924475693255572\\
1.1	0.927958900540817\\
1.2	0.931583984851372\\
1.3	0.935311432842697\\
1.4	0.939102684881483\\
1.5	0.942920768689362\\
1.6	0.946730851026934\\
1.7	0.950500698503428\\
1.8	0.954201042447041\\
1.9	0.957805846434794\\
2	0.961292478411084\\
2.1	0.964641792210745\\
2.2	0.967838125670661\\
2.3	0.970869224326995\\
2.4	0.97372610094844\\
2.5	0.976402841874325\\
2.6	0.97889637135564\\
2.7	0.981206184901521\\
2.8	0.983334062083889\\
2.9	0.985283768428281\\
3	0.987060754993872\\
3.1	0.988671863093206\\
3.2	0.99012504038669\\
3.3	0.991429073363953\\
3.4	0.992593340039203\\
3.5	0.993627585576761\\
3.6	0.994541722550268\\
3.7	0.995345656643173\\
3.8	0.996049137826601\\
3.9	0.996661636406919\\
4	0.997192242816042\\
4.1	0.997649589617289\\
4.2	0.998041793907541\\
4.3	0.998376418103042\\
4.4	0.998660446987848\\
4.5	0.998900278869734\\
4.6	0.999101728715089\\
4.7	0.999270041210068\\
4.8	0.999409911810466\\
4.9	0.99952551398679\\
5	0.999620531033746\\
};
% \addlegendentry{data6}

\addplot [color=mycolor7, thick]
  table[row sep=crcr]{%
-5	0.999471490528483\\
-4.9	0.999341667507153\\
-4.8	0.999184448609732\\
-4.7	0.998995118922978\\
-4.6	0.998768377974612\\
-4.5	0.998498310350266\\
-4.4	0.998178363309043\\
-4.3	0.997801333302293\\
-4.2	0.997359363428831\\
-4.1	0.996843953955608\\
-4	0.996245988086667\\
-3.9	0.995555775165384\\
-3.8	0.994763113435105\\
-3.7	0.99385737435087\\
-3.6	0.99282761021933\\
-3.5	0.991662686635234\\
-3.4	0.990351440771732\\
-3.3	0.988882866060913\\
-3.2	0.987246323165392\\
-3.1	0.985431776389908\\
-3	0.983430053816504\\
-2.9	0.981233128476434\\
-2.8	0.978834416811223\\
-2.7	0.976229089546763\\
-2.6	0.973414388938626\\
-2.5	0.970389945183303\\
-2.4	0.967158083676886\\
-2.3	0.963724113796004\\
-2.2	0.960096589038542\\
-2.1	0.956287527761354\\
-2	0.952312583458059\\
-1.9	0.948191153599267\\
-1.8	0.943946416570338\\
-1.7	0.939605287236657\\
-1.6	0.935198283174574\\
-1.5	0.93075929563603\\
-1.4	0.926325261848259\\
-1.3	0.92193573823682\\
-1.2	0.917632377518816\\
-1.1	0.913458316228144\\
-1	0.90945748296139\\
-0.899999999999999	0.905673841301405\\
-0.8	0.902150584799654\\
-0.7	0.898929304384651\\
-0.6	0.896049150925415\\
-0.5	0.893546017246866\\
-0.399999999999999	0.89145176453226\\
-0.3	0.889793517663092\\
-0.199999999999999	0.888593052599786\\
-0.0999999999999996	0.887866296417431\\
0	0.887622957161234\\
0.0999999999999996	0.887866296417431\\
0.199999999999999	0.888593052599786\\
0.3	0.889793517663091\\
0.399999999999999	0.89145176453226\\
0.5	0.893546017246867\\
0.6	0.896049150925415\\
0.7	0.898929304384651\\
0.8	0.902150584799652\\
0.899999999999999	0.905673841301405\\
1	0.909457482961388\\
1.1	0.913458316228145\\
1.2	0.917632377518816\\
1.3	0.921935738236819\\
1.4	0.926325261848258\\
1.5	0.930759295636032\\
1.6	0.935198283174572\\
1.7	0.93960528723666\\
1.8	0.943946416570336\\
1.9	0.948191153599265\\
2	0.952312583458059\\
2.1	0.95628752776136\\
2.2	0.960096589038547\\
2.3	0.963724113796009\\
2.4	0.96715808367688\\
2.5	0.970389945183309\\
2.6	0.97341438893863\\
2.7	0.976229089546764\\
2.8	0.978834416811224\\
2.9	0.981233128476435\\
3	0.983430053816508\\
3.1	0.985431776389911\\
3.2	0.987246323165386\\
3.3	0.988882866060912\\
3.4	0.990351440771728\\
3.5	0.991662686635225\\
3.6	0.992827610219325\\
3.7	0.993857374350874\\
3.8	0.994763113435098\\
3.9	0.995555775165374\\
4	0.996245988086665\\
4.1	0.99684395395562\\
4.2	0.997359363428831\\
4.3	0.997801333302282\\
4.4	0.99817836330905\\
4.5	0.99849831035027\\
4.6	0.998768377974603\\
4.7	0.998995118922988\\
4.8	0.999184448609726\\
4.9	0.99934166750715\\
5	0.999471490528496\\
};
% \addlegendentry{data7}

\end{axis}
% \spy [magenta] on (5.50,5.15) in node [left] at (5.75,2.0); % <-- added (pgf manual example)
\end{tikzpicture}%


==> figs/gts-region.tex <==
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.0}
\definecolor{qqzzff}{rgb}{0,0.6,1.0}
\definecolor{ccqqqq}{rgb}{0.89,0.0,0.13}

\scalebox{0.825}{
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
%\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
x=1.0cm,
y=1.0cm,
axis lines=middle,
ymajorgrids=true,
xmajorgrids=true,
xmin=-4.7,
xmax=3.2,
ymin=-3.0,
ymax=3.7,
xtick={-4.0,-3.0,...,3.0},
ytick={-3.0,-2.0,...,3.0},]
\clip(-4.7,-3.) rectangle (3.2,3.7);
\fill[line width=2.pt,color=ttzzqq,fill=ttzzqq,fill opacity=0.10000000149011612] (0.,0.) -- (1.510752824127976,0.8696840754443048) -- (1.4957950162404132,2.5898319825140077) -- (0.,1.722279125035375) -- cycle;
\fill[line width=2.pt,color=ttzzqq,fill=ttzzqq,fill opacity=0.10000000149011612] (0.,0.) -- (-2.497939689738808,-0.8654216395129608) -- (-4.5022859466722,-2.6005273544702265) -- (-2.004332029449241,-1.7329744969915937) -- cycle;
\draw[line width=4.pt,fill=black,fill opacity=0.10000000149011612] (-12.667096430311195,4.229459508474687) -- (-9.822838333224496,4.229459508474687);
\draw[line width=4.pt,fill=black,fill opacity=0.10000000149011612] (-12.524883525456861,3.888148536824283) -- (-9.680625428370162,3.888148536824283);
\draw [->,line width=2.pt] (0.,0.) -- (0.,1.722279125035375);
\draw [->,line width=2.pt] (0.,0.) -- (1.510752824127976,0.8696840754443048);
\draw [->,line width=2.pt] (0.,0.) -- (-2.497939689738808,-0.8654216395129608);
\draw [->,line width=2.pt] (0.,0.) -- (-2.004332029449241,-1.7329744969915937);
%\draw [line width=2.pt,color=ttzzqq] (0.,0.)-- (1.510752824127976,0.8696840754443048);
\draw [line width=2.pt,color=ttzzqq] (1.510752824127976,0.8696840754443048)-- (1.4957950162404132,2.5898319825140077);
\draw [line width=2.pt,color=ttzzqq] (1.4957950162404132,2.5898319825140077)-- (0.,1.722279125035375);
%\draw [line width=2.pt,color=ttzzqq] (0.,1.722279125035375)-- (0.,0.);
%\draw [line width=2.pt,color=ttzzqq] (0.,0.)-- (-2.497939689738808,-0.8654216395129608);
\draw [line width=2.pt,color=ttzzqq] (-2.497939689738808,-0.8654216395129608)-- (-4.5022859466722,-2.6005273544702265);
\draw [line width=2.pt,color=ttzzqq] (-4.5022859466722,-2.6005273544702265)-- (-2.004332029449241,-1.7329744969915937);
%\draw [line width=2.pt,color=ttzzqq] (-2.004332029449241,-1.7329744969915937)-- (0.,0.);
\begin{scriptsize}
\draw [fill=black] (-12.667096430311195,4.229459508474687) circle (2.5pt);
\draw[color=black] (-12.567547396913161,4.5636598348823725) node {$a = -8$};
\draw [fill=black] (-9.680625428370162,3.888148536824283) circle (2.5pt);
\draw[color=black] (-9.623740266428428,4.22234886323197) node {$n = 5$};
\draw [fill=ccqqqq] (-5.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (-4.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (-3.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (-2.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (-1.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (0.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (1.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (2.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (3.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (4.,0.) circle (3.0pt);
\draw [fill=ccqqqq] (4.5023144016405015,0.8547262675567422) circle (3.0pt);
\draw [fill=ccqqqq] (3.5150990810613676,0.8696840754443048) circle (3.0pt);
\draw [fill=ccqqqq] (2.5129259525946717,0.8696840754443048) circle (3.0pt);
\draw [fill=ccqqqq] (1.510752824127976,0.8696840754443048) circle (3.0pt);
\draw [fill=ccqqqq] (0.5085796956612799,0.8547262675567422) circle (3.0pt);
\draw [fill=ccqqqq] (-0.493593432805416,0.8696840754443048) circle (3.0pt);
\draw [fill=ccqqqq] (-1.4957665612721118,0.8696840754443048) circle (3.0pt);
\draw [fill=ccqqqq] (-2.497939689738808,0.8547262675567422) circle (3.0pt);
\draw [fill=ccqqqq] (-3.500112818205504,0.8547262675567422) circle (3.0pt);
\draw [fill=ccqqqq] (-4.5022859466722,0.8696840754443048) circle (3.0pt);
\draw [fill=ccqqqq] (-5.504459075138896,0.8696840754443048) circle (3.0pt);
\draw [fill=ccqqqq] (-4.995893606961767,1.722279125035375) circle (3.0pt);
\draw [fill=ccqqqq] (-3.9937204784950704,1.7372369329229376) circle (3.0pt);
\draw [fill=ccqqqq] (-2.9915473500283745,1.7073213171478123) circle (3.0pt);
\draw [fill=ccqqqq] (-2.004332029449241,1.7372369329229376) circle (3.0pt);
\draw [fill=ccqqqq] (-0.97224328520742,1.722279125035375) circle (3.0pt);
\draw [fill=ccqqqq] (0.,1.722279125035375) circle (3.0pt);
\draw [fill=ccqqqq] (1.0021873559508465,1.7521947408105003) circle (3.0pt);
\draw [fill=ccqqqq] (1.98940267652998,1.722279125035375) circle (3.0pt);
\draw [fill=ccqqqq] (3.0065336128842386,1.722279125035375) circle (3.0pt);
\draw [fill=ccqqqq] (3.9937489334633716,1.7521947408105003) circle (3.0pt);
\draw [fill=ccqqqq] (4.5023144016405015,2.5898319825140077) circle (3.0pt);
\draw [fill=ccqqqq] (3.500141273173805,2.60478979040157) circle (3.0pt);
\draw [fill=ccqqqq] (2.497968144707109,2.60478979040157) circle (3.0pt);
\draw [fill=ccqqqq] (1.4957950162404132,2.5898319825140077) circle (3.0pt);
\draw [fill=ccqqqq] (0.4936218877737173,2.5898319825140077) circle (3.0pt);
\draw [fill=ccqqqq] (-0.493593432805416,2.5898319825140077) circle (3.0pt);
\draw [fill=ccqqqq] (-1.4957665612721118,2.5898319825140077) circle (3.0pt);
\draw [fill=ccqqqq] (-2.5128974976263705,2.60478979040157) circle (3.0pt);
\draw [fill=ccqqqq] (-3.485155010317941,2.619747598289133) circle (3.0pt);
\draw [fill=ccqqqq] (-4.5022859466722,2.60478979040157) circle (3.0pt);
\draw [fill=ccqqqq] (-3.9937204784950704,3.487300455767766) circle (3.0pt);
\draw [fill=ccqqqq] (-3.006505157915937,3.4573848399926406) circle (3.0pt);
\draw [fill=ccqqqq] (-1.9893742215616785,3.4573848399926406) circle (3.0pt);
\draw [fill=ccqqqq] (-0.9872010930949826,3.442427032105078) circle (3.0pt);
\draw [fill=ccqqqq] (0.,3.4573848399926406) circle (3.0pt);
\draw [fill=ccqqqq] (1.0171451638384092,3.4573848399926406) circle (3.0pt);
\draw [fill=ccqqqq] (1.98940267652998,3.4573848399926406) circle (3.0pt);
\draw [fill=ccqqqq] (3.0065336128842386,3.4573848399926406) circle (3.0pt);
\draw [fill=ccqqqq] (4.0087067413509345,3.472342647880203) circle (3.0pt);
\draw [fill=ccqqqq] (4.5023144016405015,4.339895505358836) circle (3.0pt);
\draw [fill=ccqqqq] (3.5150990810613676,4.339895505358836) circle (3.0pt);
\draw [fill=ccqqqq] (2.497968144707109,4.339895505358836) circle (3.0pt);
\draw [fill=ccqqqq] (1.510752824127976,4.309979889583711) circle (3.0pt);
\draw [fill=ccqqqq] (0.4936218877737173,4.324937697471273) circle (3.0pt);
\draw [fill=ccqqqq] (-0.493593432805416,4.339895505358836) circle (3.0pt);
\draw [fill=ccqqqq] (-1.4957665612721118,4.339895505358836) circle (3.0pt);
\draw [fill=ccqqqq] (-2.497939689738808,4.339895505358836) circle (3.0pt);
\draw [fill=ccqqqq] (-3.500112818205504,4.324937697471273) circle (3.0pt);
\draw [fill=ccqqqq] (-4.487328138784637,4.324937697471273) circle (3.0pt);
\draw [fill=ccqqqq] (-4.965977991186641,3.487300455767766) circle (3.0pt);
\draw [fill=ccqqqq] (-5.489501267251333,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (-4.5022859466722,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (-3.500112818205504,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (-2.497939689738808,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (-1.4957665612721118,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (-0.493593432805416,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (0.5085796956612799,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (1.510752824127976,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (2.5129259525946717,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (3.5150990810613676,-0.8803794474005234) circle (3.0pt);
\draw [fill=ccqqqq] (4.5023144016405015,-0.8654216395129608) circle (3.0pt);
\draw [fill=ccqqqq] (-5.998066735428463,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (-4.995893606961767,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (-3.9937204784950704,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (-2.9915473500283745,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (-2.004332029449241,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (-1.0021589009825453,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (0.,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (1.0021873559508465,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (2.019318292305105,-1.718016689104031) circle (3.0pt);
\draw [fill=ccqqqq] (3.0065336128842386,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (3.9937489334633716,-1.7329744969915937) circle (3.0pt);
\draw [fill=ccqqqq] (-5.489501267251333,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (-4.5022859466722,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (-3.500112818205504,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (-2.497939689738808,-2.615485162357789) circle (3.0pt);
\draw [fill=ccqqqq] (-1.4957665612721118,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (-0.493593432805416,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (0.5085796956612799,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (1.4957950162404132,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (2.5129259525946717,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (3.500141273173805,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (4.5023144016405015,-2.6005273544702265) circle (3.0pt);
\draw [fill=ccqqqq] (-5.998066735428463,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (-4.995893606961767,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (-3.9937204784950704,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (-2.9915473500283745,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (-2.004332029449241,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (-0.9872010930949826,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (1.4227484150666597E-5,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (1.0021873559508465,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (1.98940267652998,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (3.0065336128842386,-3.4680802119488594) circle (3.0pt);
\draw [fill=ccqqqq] (4.0087067413509345,-3.4531224040612964) circle (3.0pt);
\draw [fill=ccqqqq] (-5.504459075138896,2.60478979040157) circle (3.0pt);
\draw [fill=ccqqqq] (-5.489501267251333,4.339895505358836) circle (3.0pt);

grid = both, grid style={dotted,black!50},
every axis x label/.style={at={(current axis.south east)},right=1mm},
every axis y label/.style={at={(current axis.north west)},above=1mm},
enlargelimits={abs=30pt,upper},
]
\addplot [color=qqzzff, ultra thick, only marks,mark=x,mark size = 4pt] coordinates {
    (-1,0) (1,0)  (0.5160398496856559,0.8590136634269516) (0.5160398496856559,-0.8617624853104994) (-0.49367177478012236,-0.8617624853104994) (-0.49367177478012236,0.873234953912385)
};
\end{scriptsize}
\end{axis}
\end{tikzpicture}}

